Autonomous Driving From the Sky: Design and End-to-End Performance Evaluation

For autonomous vehicles to operate without human intervention, information sharing from local sensors plays a fundamental role. This can be challenging to handle with bandwidth-constrained communication systems, which calls for the adoption of new wireless technologies, like in the mmwave bands, to solve capacity issues. Another approach is to exploit uav, able to provide human users and their cars with an aerial bird's-eye view of the scene otherwise unavailable, thus offering broader and more centralized observations. In this article we combine both aspects and design a novel framework in which uav, operating at mmwave, broadcast sensory information to the ground as a means to extend the (local) perception range of vehicles. To do so, we conduct a full-stack end-to-end simulation campaign with ns-3 considering real UAV data from the Stanford Drone Dataset, and study four scenarios representing different uav-to-ground communication strategies. Our results focus on the trade-off between centralized data processing in the sky vs. distributed local processing on the ground, with considerations related to the throughput, latency and reliability of the communication process.

==> images/FrameSize.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis line style={white!15!black},
%tick align=outside,
% title={Frame Size},
x grid style={white!80!black},
xlabel={Number of vehicles},
xmajorgrids,
xmajorticks=true,
x label style={font=\footnotesize,at={(axis description cs:0.5,-0.13)},anchor=north},
y label style={font=\footnotesize,at={(axis description cs:-0.08,0.5)},anchor=south},
xmin=4, xmax=21,
xtick style={color=white!15!black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xticklabels={4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
y grid style={white!80!black},
ylabel={Frame size [byte]},
ymajorgrids,
ymajorticks=true,
ymin=134100.12, ymax=166045.88,
ytick style={color=white!15!black}
]
% \addplot [
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
table{%
x  y  draw  fill
0 160529 31,119,180 31,119,180
1 159668 31,119,180 31,119,180
2 153324.6 31,119,180 31,119,180
3 151629.2 31,119,180 31,119,180
4 146249.2 31,119,180 31,119,180
5 149530.2 31,119,180 31,119,180
6 139844.8 31,119,180 31,119,180
7 143601 31,119,180 31,119,180
8 146011 31,119,180 31,119,180
9 140527.2 31,119,180 31,119,180
10 146486.6 31,119,180 31,119,180
11 144966.4 31,119,180 31,119,180
12 148324.2 31,119,180 31,119,180
13 148367 31,119,180 31,119,180
14 147567.8 31,119,180 31,119,180
15 149139.4 31,119,180 31,119,180
16 155336.2 31,119,180 31,119,180
17 163442.2 31,119,180 31,119,180
};
\addplot [line width=0.5pt, color0, mark=*]
table {%
4 160529
5 159668
6 153324.6
7 151629.2
8 146249.2
9 149530.2
10 139844.8
11 143601
12 146011
13 140527.2
14 146486.6
15 144966.4
16 148324.2
17 148367
18 147567.8
19 149139.4
20 155336.2
21 163442.2
};
\addplot [line width=0.5pt, color0]
table {%
4 160402.2
4 160702.8
};
\addplot [line width=0.5pt, color0]
table {%
5 159571.59
5 159774.2
};
\addplot [line width=0.5pt, color0]
table {%
6 153060.2
6 153532.4
};
\addplot [line width=0.5pt, color0]
table {%
7 151433.4
7 151865.05
};
\addplot [line width=0.5pt, color0]
table {%
8 145241.6
8 147188.6
};
\addplot [line width=0.5pt, color0]
table {%
9 149240.4
9 149734.4
};
\addplot [line width=0.5pt, color0]
table {%
10 136945.6
10 141508.2
};
\addplot [line width=0.5pt, color0]
table {%
11 143091.6
11 143997.2
};
\addplot [line width=0.5pt, color0]
table {%
12 145461.8
12 146585.555
};
\addplot [line width=0.5pt, color0]
table {%
13 135552.2
13 144530.2
};
\addplot [line width=0.5pt, color0]
table {%
14 145890.4
14 147082.8
};
\addplot [line width=0.5pt, color0]
table {%
15 143832.4
15 145768.8
};
\addplot [line width=0.5pt, color0]
table {%
16 148217.6
16 148429.4
};
\addplot [line width=0.5pt, color0]
table {%
17 148195.4
17 148532.8
};
\addplot [line width=0.5pt, color0]
table {%
18 145550.6
18 148658.57
};
\addplot [line width=0.5pt, color0]
table {%
19 149097.965
19 149175.6
};
\addplot [line width=0.5pt, color0]
table {%
20 154661
20 155950.74
};
\addplot [line width=0.5pt, color0]
table {%
21 161325.945
21 164593.8
};
\end{axis}

\end{tikzpicture}


==> images/Reliability_pckt_EndToEndUSerX.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture} [every mark/.append style={mark size=1pt}]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{
%every axis legend/.append style={ at={(1.01, 0.95)}, anchor=north west,legend columns = 1}}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%legend style={nodes={scale=0.4, transform shape}},
axis line style={white!15!black},
%tick align=outside,
%title={Reliability: pckt received UE/tot pckt to send},
x grid style={white!80!black},
xlabel={Number of vehicles},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xmajorgrids,
xmajorticks=true,
xmin=4, xmax=21,
xtick style={color=white!15!black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xticklabels={4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
y grid style={white!80!black},
ylabel={Received packets [\%]},
ymajorgrids,
ymajorticks=true,
ymin=40, ymax=100,
ytick style={color=white!15!black}
]

\addplot [line width=0.5pt, color0, mark=*]
table {%
4 99.7487209479648
5 99.7480298676823
6 99.7476172568704
7 99.7281107539666
8 99.7439313074336
9 99.6563308250883
10 99.7318836670153
11 95.0791145462148
12 83.8785077550279
13 80.7261919657188
14 68.8485934583843
15 67.3876216830465
16 61.8001249525379
17 57.9102979982463
18 54.2486885966077
19 50.5850296084303
20 46.9296998274943
21 41.9228732627832
};
%\addlegendentry{Scene 1 30fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, color1, mark=o, densely dashed]
table {%
4 99.7485121162189
5 99.74797635274
6 99.7456804424965
7 99.7484097248032
8 99.7454615040773
9 99.7454556892292
10 99.7433419841393
11 99.746755351527
12 99.7469731251481
13 99.7450104915286
14 99.7429849144339
15 99.7428925627648
16 99.7413956780108
17 99.7409957072798
18 99.7388126903409
19 99.5843373798951
20 94.1366424182307
21 84.7612843198155
};
%\addlegendentry{Scene 1 15fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color2, mark=x]
table {%
4 99.7491486609422
5 99.7490104693234
6 99.7490864498702
7 99.7476933286587
8 99.7475651505673
9 99.7465859868692
10 99.7475773563047
11 99.7470044607923
12 99.7422659599772
13 99.7457078395647
14 99.0709823225995
15 99.6927582368722
16 99.6978928535095
17 99.09505267049
18 99.4692386117694
19 98.0013065252108
20 97.4182327338826
21 90.0284383581424
};
%\addlegendentry{Scene 2 30fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color3, mark=triangle, densely dashed]
table {%
4 99.7485380154399
5 99.7478092725499
6 99.7474206606865
7 99.7485511728976
8 99.7462832574295
9 99.7457758847507
10 99.7445681110511
11 99.7457415939774
12 99.748082479287
13 99.7459623045389
14 99.7456244613847
15 99.7449102329141
16 99.7458603158031
17 99.7452132628444
18 99.7460181044341
19 99.7471068195341
20 99.7442862842079
21 99.7441355700542
};
%\addlegendentry{Scene 2 15fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color4, mark=diamond]
table {%
4 98.252
5 98.12
6 98.076
7 98.164
8 98.164
9 98.34
10 98.252
11 97.944
12 97.988
13 98.076
14 97.856
15 98.032
16 98.472
17 98.12
18 98.208
19 98.12
20 98.208
21 98.296
};

%\addlegendentry{Scene 3 30fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color5, mark=square, densely dashed]
table {%
4 98.208
5 98.12
6 97.944
7 98.12
8 98.12
9 98.1884444444445
10 98.208
11 97.856
12 97.944
13 98.032
14 97.856
15 97.944
16 98.384
17 98.032
18 98.12
19 98.12
20 98.208
21 98.12
};
%\addlegendentry{Scene 3 15fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color6, mark=otimes]
table {%
4 99.66
5 99.66
6 99.66
7 99.66
8 99.66
9 99.66
10 99.66
11 99.66
12 99.66
13 99.66
14 99.66
15 99.66
16 99.66
17 99.66
18 99.66
19 99.66
20 99.66
21 99.66
};
%\addlegendentry{Scene 4 30fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, white!49.8039215686275!black, mark=star, densely dashed]
table {%
4 99.88
5 99.88
6 99.88
7 99.88
8 99.836
9 99.88
10 99.847
11 99.88
12 99.836
13 99.836
14 99.88
15 99.803
16 99.88
17 99.88
18 99.88
19 99.847
20 99.792
21 99.88
};
%\addlegendentry{Scene 4 15fps};


\end{axis}

\end{tikzpicture}


==> images/ThroughputEndToEndUSerX.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture} [every mark/.append style={mark size=1pt}]
%\pgfplotsset{
%every axis legend/.append style={ at={(1.01, 0.95)}, anchor=north west,legend columns = 1}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%legend style={nodes={scale=0.4, transform shape}},
axis line style={white!15!black},
% tick align=outside,
%title={Throughput per user end to end [Mbit/s]},
x grid style={white!80!black},
xlabel={Number of vehicles},
xmajorgrids,
xmajorticks=true,
xmin=4, xmax=21,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
xtick style={color=white!15!black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xticklabels={4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
y grid style={white!80!black},
ylabel={Throughput [Mbit/s]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=41.173356505,
ytick style={color=white!15!black},
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south west, font=\scriptsize, align=left, at={(0.1,1.2)}},
legend columns=8,
]


\addplot [line width=1pt, mark options={solid, scale=0.5}, color0, mark=*]
table {%
4 39.198753
5 38.98823928
6 37.439134
7 37.0179041142857
8 35.71012605
9 36.479178
10 34.14218052
11 33.4230243272727
12 29.9805557
13 27.7300558153846
14 24.6885594
15 23.91293168
16 22.4394696
17 21.0329232
18 19.5935483333333
19 18.4682789052632
20 17.84520192
21 16.7707525714286
};
\addlegendentry{MFF, 30 fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, color1, mark=o, densely dashed]
table {%
4 19.5993357
5 19.49410944
6 18.7192032
7 18.5127202285714
8 17.85533715
9 18.2559078666667
10 17.07306804
11 17.5322496
12 17.8265247
13 17.1566652
14 17.8838756571429
15 17.69826752
16 18.1079325
17 18.1130856
18 18.0151244
19 18.1787846526316
20 17.89793592
21 16.9539241714286
};
\addlegendentry{MFF, 15fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, color2, mark=x]
table {%
4 39.1989213
5 38.9886228
6 37.4396848
7 37.0251752571429
8 35.711424
9 36.5122305333333
10 34.14758652
11 35.0645882181818
12 35.6513681
13 34.3135736307692
14 35.5267573714286
15 35.37873944
16 36.2000652
17 35.9915832
18 35.9326552
19 35.7796115368421
20 37.04721498
21 36.0148604
};
\addlegendentry{BFF, 30fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, color3, mark=triangle, densely dashed]
table {%
4 19.5993408
5 19.4940768
6 18.7195296
7 18.5127464571429
8 17.8554825
9 18.2559668
10 17.0732802
11 17.5320715636364
12 17.8267236
13 17.1568284
14 17.8843492285714
15 17.6986252
16 18.1087434
17 18.1138512
18 18.0164266
19 18.2084977894737
20 18.96453054
21 19.9541366285714
};
\addlegendentry{BFF, 15fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, color4, mark=diamond]
table {%
4 0.0447790933333333
5 0.0542336
6 0.06371968
7 0.0730578133333333
8 0.0825767466666667
9 0.0922608
10 0.101705706666667
11 0.11064704
12 0.120198613333333
13 0.12981696
14 0.1387776
15 0.148533333333333
16 0.1587488
17 0.167458133333333
18 0.17713152
19 0.186487466666667
20 0.19617792
21 0.205647146666667
};
\addlegendentry{BFA, 30fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, color5, mark=square, densely dashed]
table {%
4 0.02237952
5 0.0271168
6 0.03181696
7 0.0365125333333333
8 0.0412698666666667
9 0.0460593066666667
10 0.05083008
11 0.0552738133333333
12 0.06007232
13 0.06487936
14 0.0693888
15 0.0742
16 0.0793034666666667
17 0.0836539733333333
18 0.0884864
19 0.0932437333333333
20 0.09808896
21 0.102639466666667
};
\addlegendentry{BFA, 15fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, color6, mark=otimes]
table {%
4 0.0454208
5 0.0550848
6 0.0647488
7 0.0741712
8 0.0838352
9 0.0934992
10 0.1031632
11 0.1125856
12 0.1222496
13 0.1319136
14 0.141336
15 0.151
16 0.160664
17 0.1700864
18 0.1797504
19 0.1894144
20 0.1990784
21 0.2085008
};
\addlegendentry{BAO, 30fps};


\addplot [line width=1pt, mark options={solid, scale=0.5}, white!49.8039215686275!black, mark=star, densely dashed]
table {%
4 0.0227605333333333
5 0.0276032
6 0.0324458666666667
7 0.0371674666666667
8 0.0419916266666667
9 0.0468528
10 0.0516783866666667
11 0.0564170666666667
12 0.0612327466666667
13 0.06607328
14 0.070824
15 0.0756083333333333
16 0.0805093333333333
17 0.0852309333333333
18 0.0900736
19 0.0948849066666667
20 0.09967104
21 0.104480533333333
};
\addlegendentry{BAO, 15fps};


\end{axis}

\end{tikzpicture}


==> images/avg_latencyDrone-BSvsBS-Car.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture} [every mark/.append style={mark size=1pt}]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{
% every axis legend/.append style={ at={(0.78, 0.7)}, anchor=north west,legend columns = 1}}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis line style={white!15!black},
% log basis y={10},
%tick align=outside,
%title={Average latency [ms] Drone-BS vs BS-Car},
x grid style={white!80!black},
xlabel={Number of vehicles},
xmajorgrids,
xmajorticks=true,
xmin=4, xmax=21,
xtick style={color=white!15!black},
x label style={font=\footnotesize,at={(axis description cs:0.5,-0.13)},anchor=north},
y label style={font=\footnotesize,at={(axis description cs:-0.09,0.5)},anchor=south},
y grid style={white!80!black},
ylabel={Average latency [ms]},
ymajorgrids,
ymajorticks=true,
ymin=0.6, ymax=2,
ymode=log,
ytick style={color=white!15!black},
ytick={0.6,1,1.5},
yticklabels={0.6,1,1.5},
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=east, font=\scriptsize, align=left, at={(0.99,0.5)}},
legend columns=1,
% ytick={0.01,0.1,1,10,100},
% yticklabels={0.4,0.6,0.8,1.0,1.2}
]
% \addplot [draw=color0, fill=color0, mark=*, only marks]
% table{%
% x  y
% 0 0.724023706666667
% 1 0.69138622
% 2 0.67345855
% 3 0.67968648
% 4 0.677044456666667
% 5 0.678535836666667
% 6 0.66578154
% 7 0.672170966666667
% 8 0.677343677083333
% 9 0.6611840725
% 10 0.677512647083333
% 11 0.677531556666667
% 12 0.679980166666667
% 13 0.679702
% 14 0.679100816666667
% 15 0.683737056666667
% 16 0.68723170125
% 17 0.711228523333333
% };
\addplot [line width=1pt, color0, mark=diamond]
table {%
4 0.724023706666667
5 0.69138622
6 0.67345855
7 0.67968648
8 0.677044456666667
9 0.678535836666667
10 0.66578154
11 0.672170966666667
12 0.677343677083333
13 0.6611840725
14 0.677512647083333
15 0.677531556666667
16 0.679980166666667
17 0.679702
18 0.679100816666667
19 0.683737056666667
20 0.68723170125
21 0.711228523333333
};
\addlegendentry{UAV---BS ($L1$)};
% \addplot [line width=0.5pt, color0]
% table {%
% 0 0.72386866253125
% 0 0.724168652333333
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 1 0.690990099875
% 1 0.69181853409375
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 2 0.673286787083333
% 2 0.673632943583333
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 3 0.679290077479167
% 3 0.680032302052083
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 4 0.676464035166667
% 4 0.677626168885417
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 5 0.67839053734375
% 5 0.678710673260417
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 6 0.663664422854167
% 6 0.667797145760417
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 7 0.672041195927083
% 7 0.67229943034375
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 8 0.676856483677083
% 8 0.677876087854167
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 9 0.654276270541667
% 9 0.667117801104167
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 10 0.676982884583333
% 10 0.6779816936875
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 11 0.676556692291667
% 11 0.678570015625
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 12 0.679831942739583
% 12 0.680141337427083
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 13 0.679388382
% 13 0.680035442895833
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 14 0.67873578875
% 14 0.679434953864583
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 15 0.683667345677083
% 15 0.683808801645833
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 16 0.68688797978125
% 16 0.68756818190625
% };
% \addplot [line width=0.5pt, color0]
% table {%
% 17 0.709134611927083
% 17 0.713214057083333
% };
% \addplot [draw=color1, fill=color1, mark=*, only marks]
% table{%
% x  y
% 0 1.02094194262295
% 1 1.075554
% 2 1.29350756284153
% 3 1.52001036533958
% 4 1.52982475819672
% 5 1.53806621129326
% 6 1.54957120327869
% 7 1.55701031594635
% 8 1.5884823227459
% 9 1.61247813871375
% 10 1.637242470726
% 11 1.64546474262295
% 12 1.62822969057377
% 13 1.62543023336548
% 14 1.67275144626594
% 15 1.72290280759275
% 16 1.7758732295082
% 17 1.82658944574551
% };
\addplot [line width=1pt, color1, mark=*, densely dashed, mark options={solid}]
table {%
4 1.02094194262295
5 1.075554
6 1.29350756284153
7 1.52001036533958
8 1.52982475819672
9 1.53806621129326
10 1.54957120327869
11 1.55701031594635
12 1.5884823227459
13 1.61247813871375
14 1.637242470726
15 1.64546474262295
16 1.62822969057377
17 1.62543023336548
18 1.67275144626594
19 1.72290280759275
20 1.7758732295082
21 1.82658944574551
};
\addlegendentry{BS---Vehicles ($L2$)};

% \addplot [line width=0.5pt, color1]
% table {%
% 0 1.02083841357582
% 0 1.02104193785861
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 1 1.07549352303279
% 1 1.07561581034836
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 2 1.29341247201161
% 2 1.29361209205943
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 3 1.51997293490925
% 3 1.52004882024297
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 4 1.52973342978996
% 4 1.52993613387551
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 5 1.53801373632741
% 5 1.53811371980874
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 6 1.54925975824795
% 6 1.54991135148566
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 7 1.55696116989568
% 7 1.55706111454918
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 8 1.58789088100239
% 8 1.58915610374829
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 9 1.61167456289407
% 9 1.61331085662831
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 10 1.63480871464432
% 10 1.63983803811475
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 11 1.64500604374317
% 11 1.64593683875
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 12 1.62820881125768
% 12 1.62824806554816
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 13 1.62539888060511
% 13 1.62546178332932
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 14 1.67264890720628
% 14 1.67286038547928
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 15 1.72287805083585
% 15 1.72292629321613
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 16 1.77582485064549
% 16 1.77593056882172
% };
% \addplot [line width=0.5pt, color1]
% table {%
% 17 1.82604042132611
% 17 1.82714236829625
% };
\end{axis}

\end{tikzpicture}


==> images/avg_latencyEndToEndUSerX.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[every mark/.append style={mark size=1pt}]
%\pgfplotsset{
%every axis legend/.append style={ at={(axis cs:12,650)}, anchor=north ,legend columns = 8}}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
%legend style={nodes={scale=0.4, transform shape}},
axis line style={white!15!black},
%tick align=outside,
%title={Average latency [ms]  end to end},
x grid style={white!80!black},
xlabel={Number of vehicles},
xmajorgrids,
xmajorticks=true,
xmin=4, xmax=21,
xtick style={color=white!15!black},
%xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
%xticklabels={4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
y grid style={white!80!black},
ylabel={Average latency [ms]},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=694.548472644665,
ytick style={color=white!15!black},
legend style={legend cell align=left, align=left, draw=white!15!black,
anchor=south, font=\scriptsize, align=left, at={(0.5,1.05)}},
legend columns=8,
]

\addplot [line width=1pt, mark options={solid, scale=0.5}, color0, mark=*]
table {%
4 1.60776121573087
5 1.69537053146175
6 1.83151509291667
7 1.9978582444555
8 2.1004554585724
9 2.68677893604281
10 2.79074290136612
11 196.772936924305
12 220.790202842623
13 222.60053349938
14 235.574305530172
15 228.052956560464
16 227.42505758265
17 229.150425445998
18 231.04855409745
19 233.532901325712
20 230.994421888661
21 233.179784878415
};
% \addlegendentry{MFF, 30 fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color1, mark=o, densely dashed]
table {%
4 1.78713333021175
5 1.81790463754098
6 1.89039976939891
7 1.91468478906128
8 1.94287163814891
9 1.90088579262295
10 2.02330824535519
11 1.98682916844262
12 1.98563914955601
13 1.99717695937369
14 2.24298629986339
15 2.24035337095628
16 2.69359335204918
17 2.93104643381148
18 3.02371471297814
19 14.9026806319924
20 202.792247573224
21 222.814093279567
};
% \addlegendentry{MFF, 15fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color2, mark=x]
table {%
4 1.54277638231557
5 1.52475787564208
6 1.58766874163934
7 1.69751710432279
8 1.64385604034836
9 1.72729015728142
10 1.69481711247268
11 1.78902263203925
12 1.83600551940574
13 1.84356420226093
14 2.03836741722482
15 2.04486413260929
16 2.12191391404372
17 2.2712517434603
18 2.24445491229736
19 2.50682189495614
20 2.79761989829235
21 637.1414585851
};
% \addlegendentry{BFF, 30fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color3, mark=triangle, densely dashed]
table {%
4 1.75618514178962
5 1.76472954638661
6 1.79075008306011
7 1.91566532418033
8 1.9296116653347
9 1.9169679034153
10 1.94204790030055
11 1.90511235628415
12 1.84658992815574
13 1.92109188650116
14 1.94141690032494
15 1.98838439439891
16 1.99598294739583
17 2.01519227035519
18 1.99441409749089
19 2.07219076133161
20 2.10489311723361
21 2.08506837217896
};
% \addlegendentry{BFF, 15fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color4, mark=diamond]
table {%
4 1.74496564928962
5 1.76694022
6 1.96696611284153
7 2.19969684533958
8 2.20686921486339
9 2.21660204795993
10 2.21535274327869
11 2.22918128261302
12 2.26582599982923
13 2.27366221121375
14 2.31475511780933
15 2.32299629928962
16 2.30820985724044
17 2.30513223336548
18 2.3518522629326
19 2.40663986425942
20 2.4631049307582
21 2.53781796907885
};
% \addlegendentry{BFA, 30fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color5, mark=square, densely dashed]
table {%
4 1.98456105420765
5 2.07338190038251
6 2.29128394699454
7 2.53708072404372
8 2.54816738852459
9 2.55497196703097
10 2.56281368404372
11 2.57350081977149
12 2.60774134788251
13 2.62307912581915
14 2.65920761055816
15 2.67614644747268
16 2.66016510191257
17 2.64749117097396
18 2.67398664517304
19 2.72195676393443
20 2.76723760054645
21 2.75533808430133
};
% \addlegendentry{BFA, 15fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, color6, mark=otimes]
table {%
4 1.89618613114754
5 1.98950650819672
6 2.15981968852459
7 2.38713383138173
8 2.42374680327869
9 2.67865863387978
10 2.68737754098361
11 2.69639473919523
12 2.70565607581967
13 2.73512183795712
14 2.76144706088993
15 2.77804875273224
16 2.79356131147541
17 2.77851878495661
18 2.77148464480874
19 2.82026313201035
20 2.86854770491803
21 2.92201353629977
};
% \addlegendentry{BAO, 30fps};

\addplot [line width=1pt, mark options={solid, scale=0.5}, white!49.8039215686275!black, mark=star, densely dashed]
table {%
4 1.89618613114754
5 1.98950650819672
6 2.15981968852459
7 2.38713383138173
8 2.42373686653005
9 2.67865863387978
10 2.68736589745902
11 2.69639473919523
12 2.70555831405396
13 2.73517506456494
14 2.7613906440281
15 2.77806134856557
16 2.79356131147541
17 2.77851878495661
18 2.77148464480874
19 2.82025168178027
20 2.8685241338388
21 2.92201353629977
};
% \addlegendentry{BAO, 15fps};


\end{axis}

\end{tikzpicture}


==> images/legend_plot.tex <==
\begin{tikzpicture} 

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\pgfplotsset{
every axis legend/.append style={ at={(axis cs:0,0)}, anchor=north ,legend columns = 8, nodes={scale=0.75, transform shape}}}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left}
    ]
    \addlegendimage{line width=0.5pt, color0, mark=*}
    \addlegendentry{Scene 1 30fps };
    \addlegendimage{line width=0.5pt, color1, mark=*}
    \addlegendentry{Scene 1 15fps };
    \addlegendimage{line width=0.5pt, color2, mark=*}
    \addlegendentry{Scene 2 30fps };
    \addlegendimage{line width=0.5pt, color3, mark=*}
    \addlegendentry{Scene 2 15fps };
    \addlegendimage{line width=0.5pt, color4, mark=*}
    \addlegendentry{Scene 3 30fps };
    \addlegendimage{line width=0.5pt, color5, mark=*}
    \addlegendentry{Scene 3 15fps };
    \addlegendimage{line width=0.5pt, color6, mark=*}
    \addlegendentry{Scene 4 30fps };
    \addlegendimage{line width=0.5pt, white!49.8039215686275!black, mark=*}
    \addlegendentry{Scene 4 15fps };
    \end{axis}
\end{tikzpicture}
